Quantifying the Conceptual Error in Dimensionality Reduction

Dimension reduction of data sets is a standard problem in the realm of machine learning and knowledge reasoning. They affect patterns in and dependencies on data dimensions and ultimately influence any decision-making processes. Therefore, a wide variety of reduction procedures are in use, each pursuing different objectives. A so far not considered criterion is the conceptual continuity of the reduction mapping, i.e., the preservation of the conceptual structure with respect to the original data set. Based on the notion scale-measure from formal concept analysis we present in this work a) the theoretical foundations to detect and quantify conceptual errors in data scalings; b) an experimental investigation of our approach on eleven data sets that were respectively treated with a variant of non-negative matrix factorization.

==> animal-scale-invalid-attr.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n2} = [text width=4cm,align=center,label distance=0.3cm]
\tikzstyle{n} = [text width=4cm,align=center]
\begin{tikzpicture}[scale=0.3,label distance = 0.1cm, font=\large]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/-0.5033783783783861/6.079729729729834,
        1/vertex/0.8790540540540519/11.921621621621732,
        2/vertex/-6.969594594594604/13.954054054054165,
        3/jivertex/12.384459459459464/17.29864864864876,
        4/vertex/7.122297297297294/18.993243243243356,
        5/vertex/-6.389864864864876/19.751351351351463,
        6/jivertex/0.12094594594594099/20.286486486486535,
        7/jivertex/-11.741216216216227/20.732432432432546,
        8/jivertex/15.595270270270277/20.821621621621734,
        9/vertex/13.142567567567568/25.816216216216333,
        10/jivertex/5.383108108108104/26.262162162162277,
        11/vertex/-11.562837837837847/26.708108108108203,
        12/jivertex/-5.810135135135141/27.287837837837877,
        13/jivertex/-15.665540540540555/27.421621621621725,
        14/jivertex/15.773648648648653/27.555405405405523,
        15/jivertex/0.3885135135135087/27.644594594594626,
        16/jivertex/18.303378378378383/33.14189189189201,
        17/jivertex/-5.09662162162163/33.129729729729746,
        18/jivertex/5.561486486486487/33.17432432432435,
        19/jivertex/-15.799324324324338/33.21891891891904,
        20/jivertex/0.07635135135134874/34.441891891891906,
        21/vertex/0.25472972972972485/39.59594594594601
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (4) edge[conn] (15);
      \path (1) edge[conn] (5);
      \path (9) edge[conn] (18);
      \path (4) edge[conn] (16);
      \path (6) edge[conn] (12);
      \path (4) edge[conn] (9);
      \path (20) edge[conn] (21);
      \path (3) edge[conn] (8);
      \path (2) edge[conn] (6);
      \path (0) edge[conn] (1);
      \path (17) edge[conn] (21);
      \path (2) edge[conn] (5);
      \path (3) edge[conn] (9);
      \path (6) edge[conn] (15);
      \path (7) edge[conn] (11);
      \path (9) edge[conn] (14);
      \path (6) edge[conn] (10);
      \path (1) edge[conn] (4);
      \path (15) edge[conn] (17);
      \path (14) edge[conn] (21);
      \path (8) edge[conn] (14);
      \path (3) edge[conn] (10);
      \path (13) edge[conn] (20);
      \path (5) edge[conn] (15);
      \path (16) edge[conn] (21);
      \path (12) edge[conn] (17);
      \path (18) edge[conn] (21);
      \path (11) edge[conn] (19);
      \path (0) edge[conn] (2);
      \path (13) edge[conn] (19);
      \path (19) edge[conn] (21);
      \path (10) edge[conn] (20);
      \path (7) edge[conn] (13);
      \path (11) edge[conn] (17);
      \path (0) edge[conn] (3);
      \path (12) edge[conn] (20);
      \path (8) edge[conn] (20);
      \path (5) edge[conn] (11);
      \path (10) edge[conn] (18);
      \path (15) edge[conn] (18);
      \path (7) edge[conn] (12);
      \path (2) edge[conn] (7);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/n/{sheep},
        2/below/n/{goat},
        3/below/n/{guinea pig, rabbit},
        4/below/n/{pig},
        6/below/n/{lama, alpaca},
        7/below/n/{European cattle},
        8/below/n/{cat},
        12/below/n/{dog},
        13/below/n/{water buffalo},
        14/below/n/{A},
        14/above/n/{4},
        16/below/n/{ferret, koi, goldfish, pigeon, chicken},
        16/above/n/{6},
        17/below/n2/{fuegian dog,\\ yak},
        17/above/n/{8},
        18/below/n2/{donkey, horse},
        18/above/n/{5},
        19/below/n/{Brahman cattle, bali cattle,\\ gayal},
        19/above/n/{2},
        20/below/n/{barbary dove},
        20/above/n/{9},
        21/below/n/{T2}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> animal-scale-invalid-exts.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/jivertex/4.0/8.0,
        2/jivertex/-5.0/11.0,
        3/jivertex/9.0/15.0,
        4/jivertex/-13.688513513513513/15.429536679536682,
        5/jivertex/14.0/16.0,
        6/vertex/-4.0/18.0,
        7/vertex/-11.0/19.0,
        8/jivertex/1.0/19.0,
        9/jivertex/17.08175675675676/19.141505791505793,
        10/divertex/-17.937741312741313/20.509073359073362,
        11/vertex/14.0/24.0,
        12/vertex/1.0/25.0,
        13/vertex/-15.739864864864867/25.539768339768344,
        14/divertex/19.719208494208495/25.832818532818536,
        15/vertex/6.0/26.0,
        16/mivertex/16.49565637065637/26.223552123552125,
        17/vertex/-10.367277992277991/26.51660231660232,
        18/vertex/-5.0/27.0,
        19/mivertex/-15.056081081081082/31.596138996139,
        20/mivertex/7.0/33.0,
        21/mivertex/-4.359749034749036/33.354440154440155,
        22/mivertex/0.9151544401544385/33.940540540540546,
        23/vertex/1.940830115830117/41.26679536679537
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (16) edge[conn] (23);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (5);
      \path (15) edge[conn] (22);
      \path (9) edge[conn] (16);
      \path (12) edge[conn] (21);
      \path (3) edge[conn] (12);
      \path (5) edge[conn] (11);
      \path (15) edge[conn] (20);
      \path (8) edge[conn] (15);
      \path (2) edge[conn] (6);
      \path (3) edge[conn] (11);
      \path (13) edge[conn] (22);
      \path (19) edge[conn] (23);
      \path (10) edge[conn] (13);
      \path (14) edge[conn] (23);
      \path (17) edge[conn] (21);
      \path (6) edge[conn] (17);
      \path (7) edge[conn] (17);
      \path (8) edge[conn] (12);
      \path (8) edge[conn] (18);
      \path (5) edge[conn] (9);
      \path (11) edge[conn] (20);
      \path (11) edge[conn] (16);
      \path (0) edge[conn] (1);
      \path (4) edge[conn] (10);
      \path (18) edge[conn] (21);
      \path (21) edge[conn] (23);
      \path (2) edge[conn] (8);
      \path (17) edge[conn] (19);
      \path (13) edge[conn] (19);
      \path (6) edge[conn] (12);
      \path (12) edge[conn] (20);
      \path (1) edge[conn] (6);
      \path (5) edge[conn] (15);
      \path (2) edge[conn] (7);
      \path (1) edge[conn] (3);
      \path (9) edge[conn] (22);
      \path (7) edge[conn] (18);
      \path (4) edge[conn] (7);
      \path (18) edge[conn] (22);
      \path (22) edge[conn] (23);
      \path (20) edge[conn] (23);
      \path (3) edge[conn] (14);
      \path (0) edge[conn] (4);
      \path (7) edge[conn] (13);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{sheep},
        2/below//{goat},
        3/below//{pig},
        4/below//{European cattle},
        5/below//{guinea pig, rabbit},
        8/below//{lama, alpaca},
        9/below//{cat},
        10/below//{water buffalo},
        10/above//{("dung" :and "milk" :and "lawn mowing" :and "draft" :and "meat" :and "show" :and "plowing" :and "horns" :and "working" :and "racing" :and "mount" :and "fighting")},
        14/below//{ferret, koi, goldfish, pigeon, chicken},
        14/above//{("show" :and "pets")},
        16/below//{society finch, silkmoth, fancy mouse, mink, fancy rat, striped skunk, Guppy, canary, silver fox},
        16/above//{("pets")},
        18/below//{dog},
        19/below//{Brahman cattle, bali cattle, gayal},
        19/above//{("milk" :and "meat" :and "horns")},
        20/below//{donkey, horse},
        20/above//{("meat" :and "manure" :and "weed control" :and "pets")},
        21/below//{fuegian dog, yak},
        21/above//{("guarding" :and "pets")},
        22/below//{barbary dove},
        22/above//{("meat" :and "show")},
        23/below//{dromedary, muscovy duck, bactrian camel, goose, turkey, hedgehog, duck, guineafowl}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> animal-scale-join-complement.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n2} = [text width=4cm,align=center,label distance=0.3cm]
\tikzstyle{l} = [text width=4cm,align=right]
\tikzstyle{n} = [text width=4cm,align=center]
\tikzstyle{r} = [text width=4cm,align=left]
\begin{tikzpicture}[scale=0.3, label distance=0.1cm, font=\large]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.6912162162162261/4.94594594594605,
        1/vertex/0.6912162162162261/11.635135135135243,
        2/vertex/-5.37364864864864/13.909459459459569,
        3/vertex/7.647972972972987/19.082432432432544,
        4/jivertex/16.47770270270272/19.79594594594606,
        5/jivertex/1.003378378378386/20.46486486486498,
        6/vertex/-5.284459459459455/20.68783783783795,
        7/jivertex/-9.52094594594594/21.133783783783898,
        8/jivertex/20.669594594594614/23.631081081081195,
        9/jivertex/-4.080405405405401/26.618918918919036,
        10/vertex/15.808783783783802/26.75270270270282,
        11/jivertex/0.82500000000001/27.198648648648764,
        12/jivertex/7.469594594594611/27.198648648648764,
        13/vertex/-9.342567567567563/27.555405405405523,
        14/jivertex/-12.642567567567564/27.7337837837839,
        15/jivertex/20.402027027027046/29.517567567567685,
        16/jivertex/15.645270270270288/35.479729729729847,
        17/jivertex/1.7168918918919047/34.08513513513525,
        18/jivertex/-4.124999999999993/33.129729729729846,
        19/jivertex/-12.731756756756752/33.26351351351363,
        20/jivertex/7.246621621621635/33.30810810810823,
        21/vertex/1.449324324324337/38.97162162162174
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (20) edge[conn] (21);
      \path (5) edge[conn] (11);
      \path (8) edge[conn] (15);
      \path (16) edge[conn] (21);
      \path (14) edge[conn] (17);
      \path (6) edge[conn] (13);
      \path (1) edge[conn] (6);
      \path (11) edge[conn] (20);
      \path (7) edge[conn] (14);
      \path (13) edge[conn] (19);
      \path (1) edge[conn] (3);
      \path (13) edge[conn] (18);
      \path (11) edge[conn] (18);
      \path (9) edge[conn] (18);
      \path (6) edge[conn] (11);
      \path (14) edge[conn] (19);
      \path (10) edge[conn] (15);
      \path (2) edge[conn] (7);
      \path (19) edge[conn] (21);
      \path (4) edge[conn] (10);
      \path (0) edge[conn] (2);
      \path (3) edge[conn] (11);
      \path (7) edge[conn] (13);
      \path (10) edge[conn] (20);
      \path (2) edge[conn] (5);
      \path (4) edge[conn] (12);
      \path (9) edge[conn] (17);
      \path (2) edge[conn] (6);
      \path (17) edge[conn] (21);
      \path (3) edge[conn] (16);
      \path (18) edge[conn] (21);
      \path (0) edge[conn] (1);
      \path (5) edge[conn] (12);
      \path (12) edge[conn] (17);
      \path (8) edge[conn] (17);
      \path (0) edge[conn] (4);
      \path (3) edge[conn] (10);
      \path (12) edge[conn] (20);
      \path (5) edge[conn] (9);
      \path (4) edge[conn] (8);
      \path (15) edge[conn] (21);
      \path (7) edge[conn] (9);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/n/{sheep},
        2/below/n/{goat},
        3/below/n/{pig},
        4/below/n/{guinea pig, rabbit},
        5/below/n/{lama, alpaca},
        7/below/n/{European\\ cattle},
        8/below/n/{cat},
        9/below/n/{dog},
        14/below/n/{water buffalo},
        15/below/n/{A},
        15/above/n/{(4)},
        16/below/n/{ferret, koi, goldfish, pigeon, chicken},
        16/above/n/{(6)},
        17/below/n/{barbary dove},
        17/above/n/{(9)},
        18/below/n2/{fuegian dog,\\ yak},
        18/above/n/{(8)},
        19/below/n/{Brahman cattle,\\ bali cattle, gayal},
        19/above/n/{(2)},
        20/below/n2/{donkey,\\ horse},
        20/above/n/{(5)},
        21/below/n/{T2}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> animal-scale-valid-attr.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n2} = [text width=4cm,align=center,label distance = 0.3cm]
\tikzstyle{n} = [text width=2.5cm,align=center]
\tikzstyle{d} = [text width=3cm,align=right]
\begin{tikzpicture}[scale=0.6, label distance =0.1cm, font=\large]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/-0.11926653970573042/1.4969629254185257,
        1/vertex/-1.8178261914700151/4.49303342228053,
        2/vertex/2.9947594885287945/4.55201118796679,
        3/vertex/1.0131065614704617/5.991068670711532,
        4/vertex/-3.0/7.0,
        5/vertex/-0.8/7.8,
        6/vertex/0.03407565107854538/10.060534503063467
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (1) edge[conn] (5);
      \path (2) edge[conn] (6);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (1);
      \path (1) edge[conn] (4);
      \path (0) edge[conn] (2);
      \path (4) edge[conn] (6);
      \path (3) edge[conn] (6);
      \path (5) edge[conn] (6);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/n/{donkey, horse, yak},
        2/below/n/{muscovy duck, goose, turkey, duck, guineafowl, chicken},
        2/above/n/{1},
        3/below/n/{dog},
        3/above/n/{0},
        4/below left/d/{European cattle, Brahman cattle, bali cattle, water buffalo},
        4/above/n/{7},
        5/below/n/{dromedary, bactrian camel},
        5/above/n/{3},
        6/below/n/{T3}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> animal-scale-valid-exts.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n2} = [text width=4cm,align=center,label distance=0.3cm]
\tikzstyle{n} = [text width=3cm,align=center]
\begin{tikzpicture}[scale=0.5,label distance = 0.1cm,font=\large]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/1.3218146718146713/6.042084942084941,
        1/vertex/-12.0/14.0,
        2/vertex/-2.271235521235525/14.101158301158335,
        3/vertex/-7.011003861003864/14.292277992278045,
        4/vertex/4.532625482625484/14.559845559845584,
        5/vertex/7.705212355212353/14.86563706563711,
        6/vertex/16.0/15.0,
        7/vertex/-14.0/16.0,
        8/vertex/12.0/18.0,
        9/vertex/-9.189768339768346/18.573359073359125,
        10/vertex/-2.0654440154440174/18.088030888030926,
        11/vertex/1.3982625482625437/18.879150579150597,
        12/vertex/4.494401544401541/18.955598455598476,
        13/vertex/16.0/21.0,
        14/vertex/-14.0/20.0,
        15/vertex/-8.0/22.0,
        16/vertex/5.679343629343627/23.16023166023172,
        17/vertex/1.283590733590735/23.389575289575305,
        18/vertex/1.1689189189189193/30.44864864864865
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (16) edge[conn] (18);
      \path (13) edge[conn] (18); 
      \path (0) edge[conn] (8);
      \path (9) edge[conn] (15);
      \path (6) edge[conn] (13);
      \path (14) edge[conn] (18);
      \path (0) edge[conn] (3);
      \path (12) edge[conn] (16);
      \path (8) edge[conn] (18);
      \path (4) edge[conn] (11);
      \path (15) edge[conn] (18);
      \path (17) edge[conn] (18);
      \path (7) edge[conn] (14);
      \path (5) edge[conn] (12);
      \path (0) edge[conn] (6);
      \path (0) edge[conn] (5);
      \path (10) edge[conn] (17);    
      \path (4) edge[conn] (12);
      \path (2) edge[conn] (10);
      \path (1) edge[conn] (7);
      \path (1) edge[conn] (9);
      \path (2) edge[conn] (15);
      \path (0) edge[conn] (1);
      \path (2) edge[conn] (11);
      \path (0) edge[conn] (4);
      \path (3) edge[conn] (9);
      \path (12) edge[conn] (17);
      \path (0) edge[conn] (2);
      \path (11) edge[conn] (17);
    \end{scope}                                             %17
    \begin{scope} %add labels                               %16->12->5,4->0;;;;;13->6->0;;;;14->7->1->0;;; 15->9,2;; 9->1,3;;; 17->10,11,12;; 12->5,4
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/n/{sheep},
        2/below/n/{European cattle},
        3/below/n/{goat},
        3/above/n/{...,Sk,CL},
        4/below/n/{yak},
        5/below/n/{donkey,\\ horse},
        5/above/n/{...,LM,Dr,Ma,WC,Ra},
        6/below/n/{chicken},
        6/above/n/{...,Fe,O,WC,Le,Ra,Fi},
        7/below/n/{pig},
        7/above/n/{... G,Le,Fi},
        8/below/n/{dog},
        8/above/n/{dog'},
        9/above/n/{...,Ma},
        10/below/n/{Brahman cattle, bali cattle, water buffalo},
        10/above/n/{...,Du,Dr,Sh, Ho},
        11/above/n2/{...,Du,Sh,Ho,F, G,Ra,Mo,Pe,Fi},
        13/below/n/{muscovy duck, goose, turkey, duck, guineafowl},
        13/above/n/{Eg,Me,Sh,\\ Ma,G,Pe,PC},
        14/below/n/{guinea pig, rabbit},
        14/above/n/{Me,Sh,Ma, WC,Ra,Re,Pe},
        15/above/n/{V,Mi,LM,Me, Sh,Ho,F,G, WC,Ra,Pe,Fi},
        16/below/n/{dromedary, bactrian camel},
        16/above/n/{Pa,Mi,Me, Mo,Pe},
        17/above/n/{Mi,Me,Pl,W},
        18/below/n/{T1}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> animal-scale.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{red!60!black}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black!60}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{l} = [text width=4cm,align=right]
\tikzstyle{n} = [text width=4cm,align=center]
\tikzstyle{r} = [text width=4cm,align=left]
\begin{tikzpicture}[scale=0.25, label distance = 0.1cm, font=\large]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/-0.4043436293438205/11.618725868725917,
        1/vertex/-8.533301158301342/20.105791505791558,
        2/vertex/-4.4688223938225775/22.628571428571483,
        3/vertex/2.4688223938222436/25.29150579150584,
        4/vertex/10.171718146717964/27.024517374517423,
        5/jivertex/-17.4331081081083/28.585135135135175,
        6/vertex/20.198359073358887/28.725289575289622,
        7/vertex/-10.495463320463507/31.598455598455644,
        8/vertex/30.35955598455579/31.66853281853286,
        9/jivertex/-21.918050193050384/32.08899613899619,
        10/jivertex/-4.4688223938225065/32.5094594594595,
        11/vertex/2.25859073359058/32.71969111969116,
        12/jivertex/8.074999999999811/34.40154440154444,
        13/vertex/-30.32731660231679/34.751930501930545,
        14/jivertex/19.14720077220059/36.363706563706614,
        15/vertex/-17.152799227799413/38.0,
        16/jivertex/-10.285231660231844/38.25579150579155,
        17/vertex/30.63986486486469/38.32586872586877,
        18/vertex/24.332915057914875/38.676254826254876,
        19/jivertex/-3.8381274131276015/40.147876447876484,
        20/jivertex/-27.31399613899633/40.498262548262595,
        21/jivertex/2.1885135135133282/41.40926640926646,
        22/vertex/8.35530888030869/41.759652509652554,
        23/jivertex/13.400868725868548/41.96988416988422,
        24/jivertex/-22.12828185328204/42.11003861003866,
        25/vertex/19.147200772200584/42.32027027027031,
        26/vertex/-29.906853281853472/47.791891891891936,
        27/vertex/24.332915057914867/45.613899613899655,
        28/vertex/30.85009652509634/45.613899613899655,
        29/jivertex/-9.654536679536868/47.1555984555985,
        30/jivertex/2.3987451737449845/47.5059845559846,
        31/jivertex/-4.118436293436481/47.64613899613904,
        32/jivertex/13.541023166022974/47.64613899613904,
        33/vertex/-4.188513513513705/53.80733590733595
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}        
    \begin{scope} %draw connections
      \path (0) edge[conn,draw opacity=0.8] (13);
      \path (6) edge[conn,draw opacity=0.8] (29);
      \path (25) edge[conn,draw opacity=0.8] (27);
      \path (0) edge[conn,draw opacity=0.8] (4);
      \path (12) edge[conn,draw opacity=0.8] (22);
      \path (19) edge[conn,draw opacity=0.8] (30);
      \path (10) edge[conn,draw opacity=0.8] (16);
      \path (14) edge[conn,draw opacity=0.8] (23);
      \path (0) edge[conn,draw opacity=0.8] (6);
      \path (3) edge[conn,draw opacity=0.8] (10);
      \path (11) edge[conn,draw opacity=0.8] (19);
      \path (18) edge[conn,draw opacity=0.8] (27);
      \path (0) edge[conn,draw opacity=0.8] (1);
      \path (3) edge[conn,draw opacity=0.8] (11);
      \path (0) edge[conn,draw opacity=0.8] (3);
      \path (13) edge[conn,draw opacity=0.8] (20);
      \path (29) edge[conn,draw opacity=0.8] (33);
      \path (26) edge[conn,draw opacity=0.8] (33);
      \path (24) edge[conn,draw opacity=0.8] (33);
      \path (17) edge[conn,draw opacity=0.8] (28);
      \path (4) edge[conn,draw opacity=0.8] (18);
      \path (5) edge[conn,draw opacity=0.8] (16);
      \path (16) edge[conn,draw opacity=0.8] (31);
      \path (27) edge[conn,draw opacity=0.8] (33);
      \path (13) edge[conn,draw opacity=0.8] (26);
      \path (6) edge[conn,draw opacity=0.8] (17);
      \path (9) edge[conn,draw opacity=0.8] (24);
      \path (23) edge[conn,draw opacity=0.8] (32);
      \path (15) edge[conn,draw opacity=0.8] (29);
      \path (11) edge[conn,draw opacity=0.8] (22);
      \path (1) edge[conn,draw opacity=0.8] (21);
      \path (28) edge[conn,draw opacity=0.8] (33);
      \path (10) edge[conn,draw opacity=0.8] (21);
      \path (4) edge[conn,draw opacity=0.8] (12);
      \path (5) edge[conn,draw opacity=0.8] (15);
      \path (21) edge[conn,draw opacity=0.8] (31);
      \path (19) edge[conn,draw opacity=0.8] (29);
      \path (3) edge[conn,draw opacity=0.8] (12);
      \path (22) edge[conn,draw opacity=0.8] (30);
      \path (16) edge[conn,draw opacity=0.8] (29);
      \path (30) edge[conn,draw opacity=0.8] (33);
      \path (0) edge[conn,draw opacity=0.8] (2);
      \path (17) edge[conn,draw opacity=0.8] (27);
      \path (22) edge[conn,draw opacity=0.8] (32);
      \path (12) edge[conn,draw opacity=0.8] (23);
      \path (2) edge[conn,draw opacity=0.8] (7);
      \path (4) edge[conn,draw opacity=0.8] (14);
      \path (0) edge[conn,draw opacity=0.8] (5);
      \path (15) edge[conn,draw opacity=0.8] (24);
      \path (18) edge[conn,draw opacity=0.8] (30);
      \path (25) edge[conn,draw opacity=0.8] (32);
      \path (23) edge[conn,draw opacity=0.8] (31);
      \path (31) edge[conn,draw opacity=0.8] (33);
      \path (7) edge[conn,draw opacity=0.8] (20);
      \path (10) edge[conn,draw opacity=0.8] (19);
      \path (12) edge[conn,draw opacity=0.8] (21);
      \path (32) edge[conn,draw opacity=0.8] (33);
      \path (8) edge[conn,draw opacity=0.8] (18);
      \path (9) edge[conn,draw opacity=0.8] (31);
      \path (7) edge[conn,draw opacity=0.8] (19);
      \path (20) edge[conn,draw opacity=0.8] (33);
      \path (7) edge[conn,draw opacity=0.8] (15);
      \path (14) edge[conn,draw opacity=0.8] (25);
      \path (5) edge[conn,draw opacity=0.8] (9);
      \path (0) edge[conn,draw opacity=0.8] (8);
      \path (8) edge[conn,draw opacity=0.8] (17);
      \path (21) edge[conn,draw opacity=0.8] (30);
      \path (2) edge[conn,draw opacity=0.8] (11);
    \end{scope}
    \begin{scope} %add labels  
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below/n/{dog},
        1/above/n/{0}, 
        2/below/n/{sheep},
        3/below/n/{goat},
        4/below/n/{European cattle},
        5/below/n/{guinea pig, rabbit},
        6/below/n/{donkey, horse},
        7/below/n/{pig},
        8/below/n/{yak},
        9/below/n/{cat},
        10/below/n/{lama, alpaca},
        13/below/n/{chicken},
        14/below/n/{water buffalo},
        20/below/n/{ferret, koi, goldfish, pigeon},
        20/above/n/{6},
        24/below/n/{A},
        24/above/n/{4},
        25/below/n/{Brahman cattle, bali cattle},
        26/below left/l/{muscovy duck, goose, turkey, duck, guineafowl},
        28/below/n/{dromedary, bactrian camel},
        28/above/n/{3},
        29/above/n/{5},
        30/below right/r/{fuegian dog},
        30/above/n/{8},  
        31/below/n/{barbary dove},
        31/above/n/{9},
        32/below/n/{gayal},
        32/above/n/{2},
        33/below/n/{hedgehog}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> water-scale.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, color=linecolor}%
}
\tikzstyle{n} = [text width=2cm,align=center]
\begin{tikzpicture}[scale=0.35,font=\large]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/jivertex/-3.5/7.0,
        2/jivertex/3.50/7.0,
        4/divertex/-8.0/10.0,
        5/jivertex/-3.0/11.0,
        6/jivertex/3.5/11.0,
        7/mivertex/-7.0/13.0,
        8/mivertex/8.0/14.0,
        9/mivertex/-6.0/16.0,
        10/mivertex/0.0/16.0,
        11/mivertex/6.0/16.0,
        12/vertex/0.0/24.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (6) edge[conn,draw opacity=0.8] (10);
      \path (1) edge[conn,draw opacity=0.8] (5);
      \path (7) edge[conn,draw opacity=0.8] (9);
      \path (0) edge[conn,draw opacity=0.8] (2);
      \path (4) edge[conn,draw opacity=0.8] (7);
      \path (5) edge[conn,draw opacity=0.8] (9);
      \path (6) edge[conn,draw opacity=0.8] (11);
      \path (0) edge[conn,draw opacity=0.8] (1);
      \path (5) edge[conn,draw opacity=0.8] (10);
      \path (8) edge[conn,draw opacity=0.8] (11);
      \path (9) edge[conn,draw opacity=0.8] (12);
      \path (0) edge[conn,draw opacity=0.8] (4);
      \path (1) edge[conn,draw opacity=0.8] (7);
      \path (2) edge[conn,draw opacity=0.8] (6);
      \path (2) edge[conn,draw opacity=0.8] (8);
      \path (10) edge[conn,draw opacity=0.8] (12);
      \path (11) edge[conn,draw opacity=0.8] (12);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        12/above/n/{W},                                    
        1/below/n/{frog},
        2/below/n/{reed},
        4/below/n/{dog},
        4/above/n/{mammal}, %W $\wedge$ LL $\wedge$ L $\wedge$ M $\wedge$ BF
        5/below/n/{fish leech, bream},
        5/above//{water animal}, %W $\wedge$ LW $\wedge$ M
        6/below/n/{water weeds},
        6/above//{water plant}, %W $\wedge$ LW $\wedge$ C
        7/above//{land animal}, %W $\wedge$ LL $\wedge$ L $\wedge$ M
        8/below/n/{corn, bean},
        8/above//{land plant}, %W $\wedge$ LL $\wedge$ C
        9/above/n/{animal}, %W $\wedge$ M
        10/above/n/{LW}, % W $\wedge$ LW
        11/above/n/{plant} %W $\wedge$ C
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> water.tikz <==
\colorlet{mivertexcolor}{black!80}
\colorlet{jivertexcolor}{black!80}
\colorlet{vertexcolor}{black!80}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=1pt, outer sep=1pt, draw=bordercolor},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=0.35,font=\huge]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/jivertex/-6.0/10.0,
        2/jivertex/6.0/10.0,
        3/divertex/-12.0/14.0,
        4/jivertex/-6.0/14.0,
        5/jivertex/5.0/15.0,
        6/jivertex/9.0/15.0,
        7/divertex/13.0/15.0,
        8/vertex/-11.0/17.0,
        9/jivertex/-5.0/17.0,
        10/vertex/0.0/18.0,
        11/mivertex/7.0/19.0,
        12/vertex/11.0/19.0,
        13/mivertex/-11.0/21.0,
        14/mivertex/-1.0/23.0,
        15/mivertex/-10.0/24.0,
        16/mivertex/10.0/24.0,
        17/mivertex/1.0/31.0,
        18/vertex/0.0/36.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn] (6);
      \path (1) edge[conn] (4);
      \path (12) edge[conn] (17);
      \path (6) edge[conn] (11);
      \path (14) edge[conn] (18);
      \path (0) edge[conn] (2);
      \path (9) edge[conn] (14);
      \path (2) edge[conn] (5);
      \path (10) edge[conn] (17);
      \path (7) edge[conn] (12);
      \path (0) edge[conn] (1);
      \path (6) edge[conn] (12);
      \path (15) edge[conn] (18);
      \path (9) edge[conn] (15);
      \path (5) edge[conn] (14);
      \path (17) edge[conn] (18);
      \path (1) edge[conn] (10);
      \path (0) edge[conn] (7);
      \path (8) edge[conn] (17);
      \path (13) edge[conn] (15);
      \path (4) edge[conn] (13);
      \path (0) edge[conn] (3);
      \path (8) edge[conn] (13);
      \path (4) edge[conn] (9);
      \path (5) edge[conn] (11);
      \path (12) edge[conn] (16);
      \path (2) edge[conn] (10);
      \path (3) edge[conn] (8);
      \path (16) edge[conn] (18);
      \path (11) edge[conn] (16);
      \path (10) edge[conn] (14);
      \path (1) edge[conn] (8);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{frog},
        2/below//{reed},
        3/below//{dog},
        3/above//{BF},
        4/below//{bream},
        5/below//{ww},
        6/below//{corn},
        7/below//{bean},
        7/above//{DC},
        9/below//{fish leech},
        11/above//{MC},
        13/above//{L},
        14/above//{LW},
        15/above//{M},
        16/above//{Ch},
        17/above//{LL},
        18/above//{W}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> waterembedd.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{black}
\colorlet{vertexcolor}{black}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{gray}
\tikzset{vertexbase/.style={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor,draw opacity=0.4},%
  vertex/.style={vertexbase, fill=vertexcolor!45},%
  mivertex/.style={vertexbase, fill=mivertexcolor!45},%
  jivertex/.style={vertexbase, fill=jivertexcolor!45},%
  divertex/.style={vertexbase, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\tikzstyle{n} = [text width=2.5cm,align=center]
\begin{tikzpicture}[scale=0.35,font=\Large]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\xpos/\ypos in {%
        0/vertex/0.0/0.0,
        1/vertex/-6.0/10.0,
        2/vertex/6.0/10.0,
        3/vertex/-12.0/14.0,
        4/mivertex/-6.0/14.0,
        5/vertex/5.0/15.0,
        6/mivertex/9.0/15.0,
        7/mivertex/13.0/15.0,
        8/vertex/-11.0/17.0,
        9/vertex/-5.0/17.0,
        10/mivertex/0.0/18.0,
        11/mivertex/7.0/19.0,
        12/vertex/11.0/19.0,
        13/mivertex/-11.0/21.0,
        14/vertex/-1.0/23.0,
        15/vertex/-10.0/24.0,
        16/vertex/10.0/24.0,
        17/mivertex/1.0/31.0,
        18/vertex/0.0/36.0
      } \node[\nodetype] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (2) edge[conn,draw opacity=0.8] (6);
      \path (1) edge[conn,draw opacity=0.8] (4);
      \path (12) edge[conn,draw opacity=0.8] (17);
      \path (6) edge[conn,draw opacity=0.8] (11);
      \path (14) edge[conn,draw opacity=0.8] (18);
      \path (0) edge[conn,draw opacity=0.8] (2);
      \path (9) edge[conn,draw opacity=0.8] (14);
      \path (2) edge[conn,draw opacity=0.8] (5);
      \path (10) edge[conn,draw opacity=0.8] (17);
      \path (7) edge[conn,draw opacity=0.8] (12);
      \path (0) edge[conn,draw opacity=0.8] (1);
      \path (6) edge[conn,draw opacity=0.8] (12);
      \path (15) edge[conn,draw opacity=0.8] (18);
      \path (9) edge[conn,draw opacity=0.8] (15);
      \path (5) edge[conn,draw opacity=0.8] (14);
      \path (17) edge[conn,draw opacity=0.8] (18);
      \path (1) edge[conn,draw opacity=0.8] (10);
      \path (0) edge[conn,draw opacity=0.8] (7);
      \path (8) edge[conn,draw opacity=0.8] (17);
      \path (13) edge[conn,draw opacity=0.8] (15);
      \path (4) edge[conn,draw opacity=0.8] (13);
      \path (0) edge[conn,draw opacity=0.8] (3);
      \path (8) edge[conn,draw opacity=0.8] (13);
      \path (4) edge[conn,draw opacity=0.8] (9);
      \path (5) edge[conn,draw opacity=0.8] (11);
      \path (12) edge[conn,draw opacity=0.8] (16);
      \path (2) edge[conn,draw opacity=0.8] (10);
      \path (3) edge[conn,draw opacity=0.8] (8);
      \path (16) edge[conn,draw opacity=0.8] (18);
      \path (11) edge[conn,draw opacity=0.8] (16);
      \path (10) edge[conn,draw opacity=0.8] (14);
      \path (1) edge[conn,draw opacity=0.8] (8);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/below//{frog},
        2/below//{reed},
        3/below//{dog},
        3/above//{breast feeds},
        4/below//{bream},
        5/below//{water weeds},
        6/below//{corn},
        7/below//{bean},
        7/above//{DC},
        9/below//{fish leech},
        11/above//{MC},
        13/above//{L},
        14/above//{LW},
        15/above//{M},
        16/above//{Ch},
        17/above//{LL},
        18/above//{W}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


